Difuzer: Uncovering Suspicious Hidden Sensitive Operations in Android Apps

One prominent tactic used to keep malicious behavior from being detected during dynamic test campaigns is logic bombs, where malicious operations are triggered only when specific conditions are satisfied. Defusing logic bombs remains an unsolved problem in the literature. In this work, we propose to investigate Suspicious Hidden Sensitive Operations (SHSOs) as a step towards triaging logic bombs. To that end, we develop a novel hybrid approach that combines static analysis and anomaly detection techniques to uncover SHSOs, which we predict as likely implementations of logic bombs. Concretely, Difuzer identifies SHSO entry-points using an instrumentation engine and an inter-procedural data-flow analysis. Then, it extracts trigger-specific features to characterize SHSOs and leverages One-Class SVM to implement an unsupervised learning model for detecting abnormal triggers. We evaluate our prototype and show that it yields a precision of 99.02% to detect SHSOs among which 29.7% are logic bombs. Difuzer outperforms the state-of-the-art in revealing more logic bombs while yielding less false positives in about one order of magnitude less time. All our artifacts are released to the community.

==> tikz/definitions.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.5cm, rounded corners, text width=.8cm,align=center,scale=.8}}
    
    \draw (0,-5.9) node[above]{\large \bf (a) Trigger};
    \draw (0,-6.3) node[above]{\small \textit{Definitions 1, 2, 3}};
    \draw (4,.-5.9) node[above]{\large \bf (b) Hidden Sensitive Operation};
    \draw (4,-6.3) node[above]{\small \textit{Definition 4, 5}};
    \draw (8,-5.9) node[above]{\large \bf (c) Logic Bomb};
    \draw (8,-6.3) node[above]{\small \textit{Definition 6}};

    \path
    (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (root) {}
    ++(0,-.6) node[node,draw] (a) {}
    ++(-1,-.7) node[node,draw] (b) {if($\pi$)}
    ++(2,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (c) {}
    ++(-2.5,-.7) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (d) {}
    ++(1,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (e) {}
    ++(1.5,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (f) {}
    ++(-2.5,-.9) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (g) {}
    ++(1,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (h) {}
    ++(1.5,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (i) {}
    ++(-2,-.7) node[circle,draw=black, fill=white, pattern=north east lines, inner sep=0pt,minimum size=11pt] (j) {}
    ++(2,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (k) {}
    ++(-1,-.7) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (l) {}
    ++(0,-.6) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5] (end) {}
    ;

  \draw[->,>=latex] (root) -- (a);
    \draw[->,>=latex] (a) -- (b);
    \draw[->,>=latex] (a) -- (c);
    \draw[->,>=latex] (b) -- (d);
    \draw[->,>=latex] (b) -- (e);
    \draw[->,>=latex] (c) -- (f);
    \draw[->,>=latex,dotted] (d) -- (g);
    \draw[->,>=latex,dotted] (e) -- (h);
    \draw[->,>=latex] (f) -- (i);
    \draw[->,>=latex] (g) -- (j);
    \draw[->,>=latex] (h) -- (j);
    \draw[->,>=latex] (i) -- (k);
    \draw[->,>=latex] (j) -- (l);
    \draw[->,>=latex] (k) -- (l);
    \draw[->,>=latex] (l) -- (end);

    \node[fit={(-2.2,-1.1) (-2.2,-3.1) (0.2,-1.1) (0.2,-3.1)}, draw, dashed] (t1) {};
    \draw (-1.85,-1.52) node[above]{\small $c \in \Sigma$};
    \draw (-1,-2.4) node[above]{\scriptsize $\Gamma =$};
    \draw (-1,-2.7) node[above]{\scriptsize $T_c \cup \Phi_c$};
    \draw (-1,-1) node[above]{$\tau$};

    \draw[decorate,decoration={brace,amplitude=3pt,raise=4pt},yshift=0pt] (-1.6,-3.1) -- (-1.6,-1.8) node[black,midway,xshift=-.4cm] {\footnotesize $T_c$};
    \draw[decorate,decoration={brace,amplitude=3pt,mirror,raise=4pt},yshift=0pt] (-.4,-3.1) -- (-.4,-1.8) node[black,midway,xshift=.45cm] {\footnotesize $\Phi_c$};

    \path
    (4,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (root1) {}
    ++(0,-.6) node[node,draw] (a1) {}
    ++(-1,-.7) node[node,draw] (b1) {if($\pi$)}
    ++(2,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (c1) {}
    ++(-2.5,-.7) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (d1) {}
    ++(1,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (e1) {}
    ++(1.5,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (f1) {}
    ++(-2.5,-.9) node[circle,draw=black, fill=orange, inner sep=0pt,minimum size=11pt] (g1) {}
    ++(1,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (h1) {}
    ++(1.5,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (i1) {}
    ++(-2,-.7) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (j1) {}
    ++(2,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (k1) {}
    ++(-1,-.7) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (l1) {}
    ++(0,-.6) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5] (end1) {}
    ;

    \draw[->,>=latex] (root1) -- (a1);
    \draw[->,>=latex] (a1) -- (b1);
    \draw[->,>=latex] (a1) -- (c1);
    \draw[->,>=latex] (b1) -- (d1);
    \draw[->,>=latex] (b1) -- (e1);
    \draw[->,>=latex] (c1) -- (f1);
    \draw[->,>=latex,dotted] (d1) -- (g1);
    \draw[->,>=latex,dotted] (e1) -- (h1);
    \draw[->,>=latex] (f1) -- (i1);
    \draw[->,>=latex] (g1) -- (j1);
    \draw[->,>=latex] (h1) -- (j1);
    \draw[->,>=latex] (i1) -- (k1);
    \draw[->,>=latex] (j1) -- (l1);
    \draw[->,>=latex] (k1) -- (l1);
    \draw[->,>=latex] (l1) -- (end1);
    
    \node[fit={(2.2,-1.1) (2.2,-3.1) (3.8,-1.1) (3.8,-3.1)}, draw, dashed] (t1) {};
    \draw (3,-1) node[above]{$\eta$};
    \draw (2.5,-4.5) node[above]{$S \subseteq T_c \vee S \subseteq \Phi_c$};
    \draw (2.5,-4.9) node[above]{Sensitive};
    \draw (2.5,-5.2) node[above]{Behavior};
    \draw[-,>=latex] (2.5,-4) -- (g1);
    
    
    \path
    (8,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (root2) {}
    ++(0,-.6) node[node,draw] (a2) {}
    ++(-1,-.7) node[node,draw] (b2) {if($\pi$)}
    ++(2,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (c2) {}
    ++(-2.5,-.7) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (d2) {}
    ++(1,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (e2) {}
    ++(1.5,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (f2) {}
    ++(-2.5,-.9) node[circle,draw=black, fill=red, inner sep=0pt,minimum size=11pt] (g2) {}
    ++(1,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (h2) {}
    ++(1.5,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (i2) {}
    ++(-2,-.7) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (j2) {}
    ++(2,0) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (k2) {}
    ++(-1,-.7) node[circle,draw=black, fill=white, inner sep=0pt,minimum size=11pt] (l2) {}
    ++(0,-.6) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5] (end2) {}
    ;
    
    \draw[->,>=latex] (root2) -- (a2);
    \draw[->,>=latex] (a2) -- (b2);
    \draw[->,>=latex] (a2) -- (c2);
    \draw[->,>=latex] (b2) -- (d2);
    \draw[->,>=latex] (b2) -- (e2);
    \draw[->,>=latex] (c2) -- (f2);
    \draw[->,>=latex,dotted] (d2) -- (g2);
    \draw[->,>=latex,dotted] (e2) -- (h2);
    \draw[->,>=latex] (f2) -- (i2);
    \draw[->,>=latex] (g2) -- (j2);
    \draw[->,>=latex] (h2) -- (j2);
    \draw[->,>=latex] (i2) -- (k2);
    \draw[->,>=latex] (j2) -- (l2);
    \draw[->,>=latex] (k2) -- (l2);
    \draw[->,>=latex] (l2) -- (end2);
    
    \node[fit={(6.2,-1.1) (6.2,-3.1) (7.8,-1.1) (7.8,-3.1)}, draw, dashed] (t1) {};
    \draw (7,-1) node[above]{$\lambda$};
    \draw (6.5,-4.5) node[above]{$M \subseteq S$};
    \draw (6.5,-4.8) node[above]{Malicious};
    \draw (6.5,-5.1) node[above]{Behavior};
    \draw[-,>=latex] (6.5,-4) -- (g2);
    
\end{tikzpicture}


==> tikz/overview.tex <==
\begin{tikzpicture}
    \tikzstyle{arrowStyle}=[-latex]
    \tikzset{node/.style={minimum height=0.9cm, rounded corners, text width=1.9cm,align=center,scale=.8}}

    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=9pt] (a) at (3.1,-.3) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=9pt] (b) at (2.7,-.8) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=9pt] (c) at (3.5,-.8) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=9pt] (d) at (2.3,-1.4) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=9pt] (e) at (3.1,-1.4) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=9pt] (f) at (3.5,-1.4) {};
    
    \draw[->,>=latex] (a) -- (b);
    \draw[->,>=latex] (a) -- (c);
    \draw[->,>=latex] (b) -- (d);
    \draw[->,>=latex] (b) -- (e);
    \draw[->,>=latex] (c) -- (f);

    \path
    (0,0.25) node[] (apk1) {\includegraphics[width=18pt]{images/apk.png}}
    ++(1.9,0) node[node,draw] (cfa) {Control Flow Analysis}
    ++(-.3,-1.85) node[] (libraries) {\includegraphics[width=16pt]{images/file.png}}
    ++(3.4,0.1) node[node,draw] (instrumentation) {Instrumen\-tation}
    ++(0,1.5) node[node,draw,fill=gray!50] (taintTracking) {Taint Tracking}
    ++(-1.5,1.9) node[] (systematic) {\includegraphics[width=16pt]{images/systematic.png}}
    ++(1.5,0) node[] (sources) {\includegraphics[width=16pt]{images/file.png}}
    ++(3.7,-1.9) node[node,draw] (triggersExtraction) {Triggers Extraction}
    ++(3.7,0) node[node,draw] (featuresExtraction) {Features Extraction}
    ++(0,-1.5) node[node,draw,fill=gray!50] (prediction) {Prediction of Outliers}
    ++(-3.8,0) node[] (bomb) {\includegraphics[width=27pt]{images/bomb.png}}
    ++(6.8,0) node[node,draw] (trainingPhase) {Training Phase}
    ++(0,1.5) node[node,draw] (featuresExtraction1) {Features Extraction}
    ++(-.8,2) node[] (apk2) {\includegraphics[width=18pt]{images/apk.png}}
    ++(1.6,0) node[] (files) {\includegraphics[width=16pt]{images/file.png}}
    ;
    
    \draw[->,>=latex] (apk1) -- (cfa);
    \draw[->,>=latex] (cfa.south) |- (2.5, -.79);
    \draw[->,>=latex] (3.7,-.8) -- (3.85,-.8) |- (instrumentation.west);
    \draw[->,>=latex] (3.7,-.8) -- (3.85,-.8) |- (taintTracking.west);
    \draw[->,>=latex] (instrumentation) -- (taintTracking);
    \draw[->,>=latex] (taintTracking) -- (triggersExtraction);
    \draw[->,>=latex] (triggersExtraction) -- (featuresExtraction);
    \draw[->,>=latex] (featuresExtraction) -- (prediction);
    \draw[->,>=latex] (systematic) -- (sources);
    \draw[->,>=latex] (sources) -- (taintTracking.north);
    \draw[->,>=latex] (libraries) -- (cfa.230);
    \draw[->,>=latex] (2.2,-2.15) -- (5,-2.15) -| (instrumentation.south);
    \draw[->,>=latex] (prediction.west) -- (bomb.east);
    \draw[->,>=latex] (apk2) |- (15.4, 1) -- (featuresExtraction1.north);
    \draw[->,>=latex] (files) |- (15.4, 1) -- (featuresExtraction1.north);
    \draw[->,>=latex] (featuresExtraction1.south) -- (trainingPhase.north);
    \draw[->,>=latex] (trainingPhase.west) -- (prediction.east);
    
    \node[fit={(1,.7) (1,-2.2) (6,.7) (6,-2.2)}, draw, dashed] (entrypoints) {};
    \node[fit={(11.4,.7) (11.4,-2.2) (16.4,.7) (16.4,-2.2)}, draw, dashed] (anomalyDetection) {};
    
    \draw (5.55,-1.1) node[above]{\small Sources};
    \draw (5.55,-.85) node[above]{\small Sinks};
    \draw (6.25,1.2) node[left]{\small Sources};
    \draw (3.4,2.4) node[]{Systematic Study};
    \draw (2.7,-1.8) node[right]{\small ICFG};
    \draw (.9,-2.1) node[right]{\small Libraries};
    \draw (15.35,-.6) node[right]{\small Feature};
    \draw (15.35,-.9) node[right]{\small vectors};
    \draw (14.05, -1.3) node[]{\small Model};
    \draw (12.95, -.8) node[above]{\small Feature};
    \draw (12.95, -1.1) node[above]{\small vectors};
    \draw (7, .3) node[above]{\small Trigger};
    \draw (7, 0) node[above]{\small entry-points};
    \draw (3.5, -2.8) node[above]{\small SHSO Entry-Points Detection Candidates};
    \draw (13.9, -2.8) node[above]{\small Anomaly Detection};
    \draw (8.6, -2.5) node[above]{\footnotesize Suspicious Hidden Sensitive Operations};
    \draw (8.6, -2.8) node[above]{\footnotesize Potential logic bombs};
    \draw (17.5, 1.8) node[above]{\small White lists};
    \draw (17.5, 1.5) node[above]{\small of methods};
    \draw (13.5, 1.8) node[above]{\small Reference};
    \draw (13.5, 1.5) node[above]{\small Set};
    \draw (15.4, 1.17) node[]{\small Triggers};
    \draw (10.5, .3) node[]{\small Triggers};
    
    \draw (14.7,1.9) node[]{\includegraphics[width=18pt]{images/apk.png}};
    \draw (14.8,1.8) node[]{\includegraphics[width=18pt]{images/apk.png}};
    \draw (16.3,1.9) node[]{\includegraphics[width=16pt]{images/file.png}};
    \draw (16.4,1.8) node[]{\includegraphics[width=16pt]{images/file.png}};
\end{tikzpicture}

